Autonomous Cave Surveying with an Aerial Robot

This paper presents a method for cave surveying in total darkness using an autonomous aerial vehicle equipped with a depth camera for mapping, downward-facing camera for state estimation, and forward and downward lights. Traditional methods of cave surveying are labor-intensive and dangerous due to the risk of hypothermia when collecting data over extended periods of time in cold and damp environments, the risk of injury when operating in darkness in rocky or muddy environments, and the potential structural instability of the subterranean environment. Although these dangers can be mitigated by deploying robots to map dangerous passages and voids, real-time feedback is often needed to operate robots safely and efficiently. Few state-of-the-art, high-resolution perceptual modeling techniques attempt to reduce their high bandwidth requirements to work well with low bandwidth communication channels. To bridge this gap in the state of the art, this work compactly represents sensor observations as Gaussian mixture models and maintains a local occupancy grid map for a motion planner that greedily maximizes an information-theoretic objective function. The approach accommodates both limited field of view depth cameras and larger field of view LiDAR sensors and is extensively evaluated in long duration simulations on an embedded PC. An aerial system is leveraged to demonstrate the repeatability of the approach in a flight arena as well as the effects of communication dropouts. Finally, the system is deployed in Laurel Caverns, a commercially owned and operated cave in southwestern Pennsylvania, USA, and a wild cave in West Virginia, USA.

==> flight_arena/figures/compute_table.tex <==
\footnotesize
\setlength\tabcolsep{3pt} % default value: 6pt
\noindent\pgfplotstabletypeset[
 col sep=comma,
 columns={Flight,{Autonomy CPU},{Autonomy Mem},
   {Realsense CPU}, {Realsense Mem}, {VINS CPU}, {VINS Mem},
   {BlueFox CPU}, {BlueFox Mem}, {PX4 CPU}, {PX4 Mem},
   {Control CPU}, {Control Mem}, {Comms CPU}, {Comms Mem}
 },
 every head row/.style={%
     output empty row, % removes the heading row Flight, Autonomy, etc.
     before row={\toprule%
     & \multicolumn{4}{c}{Gigabyte Brix}
     & \multicolumn{10}{|c}{Nvidia Jetson TX2}\\
     \hline
     Trial
     & \multicolumn{2}{c}{Autonomy}
     & \multicolumn{2}{c}{Realsense}
     & \multicolumn{2}{c}{VINS}
     & \multicolumn{2}{c}{BlueFox}
     & \multicolumn{2}{c}{PX4}
     & \multicolumn{2}{c}{Control}
     & \multicolumn{2}{c}{Comms}\\
     & CPU & Mem.
     & CPU & Mem.
     & CPU & Mem.
     & CPU & Mem.
     & CPU & Mem.
     & CPU & Mem.
     & CPU & Mem.\\
     & (\%) & (\si{\byte})
     & (\%) & (\si{\byte})
     & (\%) & (\si{\byte})
     & (\%) & (\si{\byte})
     & (\%) & (\si{\byte})
     & (\%) & (\si{\byte})
     & (\%) & (\si{\byte})\\\midrule},
    },
  every last row/.style={after row=\bottomrule},
  columns/{VINS CPU}/.style={string type, column type/.add={|}{}},
  string type,
  ]
  {./flight_arena/figures/figure11j.csv}
%  \caption{\label{tab:mapping_times}\blue{The CPU and memory for the
%autonomy, control, VINS, and inter-robot communications processes as
%well as the sensor drivers and flight controller are polled at
%$\SI{1}{\hertz}$ during the five trials of the MCG approach in the
%motion capture arena. The averages for each trial are reported in this
%table. The CPU values are out of 800\% for the Gigabyte Brix (because
%there are 8 cores) and 600\% for the TX2 (because there are 6
%cores). The memory reported is the ``Resident Set Size'', which is the
%non-swappable physical memory a process has used, and is measured via
%the \emph{psutil} python package.}}


==> flight_arena/figures/planning_table.tex <==
\footnotesize
\setlength\tabcolsep{3pt} % default value: 6pt
\noindent\pgfplotstabletypeset[
 col sep=comma,
 columns={Flight,
   {feasible mean},{feasible std},
   {feasible max}, {feasible min},
   {infeasible mean}, {infeasible std},
   {infeasible max}, {infeasible min},
   {planning time mean}, {planning time std},
   {planning time max}, {planning time min},
   {occupied space mean}, {occupied space std},
   {free space mean}, {free space std},
   {reconstruct occupancy mean}, {reconstruct occupancy std}
 },
 every head row/.style={%
     output empty row, % removes the heading row Flight, Autonomy, etc.
     before row={\toprule%
       Trial
       & \multicolumn{4}{|c}{Feasible Actions}
       & \multicolumn{4}{|c}{Infeasible Actions}
       & \multicolumn{4}{|c}{Planning}
       & \multicolumn{2}{|c}{Occ. GMM}
       & \multicolumn{2}{|c}{Free GMM}
       & \multicolumn{2}{|c}{Occ. Recon.}\\
     \hline
     & Mean & Std. & Max. & Min.
     & Mean & Std. & Max. & Min.
     & Mean & Std. & Max. & Min.
     & Mean & Std.
     & Mean & Std.
     & Mean & Std.\\
     & (\#) & (\#) & (\#) & (\#)
     & (\#) & (\#) & (\#) & (\#)
      & (\SI{}{\second}) &(\SI{}{\second}) &(\SI{}{\second}) &(\SI{}{\second})
      & (\SI{}{\second}) &(\SI{}{\second})
      & (\SI{}{\second}) &(\SI{}{\second})
      & (\SI{}{\second}) &(\SI{}{\second})
     \\\midrule},
    },
  every last row/.style={after row=\bottomrule},
  columns/{feasible mean}/.style={string type, column type/.add={|}{}},
  columns/{infeasible mean}/.style={string type, column type/.add={|}{}},
  columns/{planning time mean}/.style={string type, column type/.add={|}{}},
  columns/{occupied space mean}/.style={string type, column type/.add={|}{}},
  columns/{free space mean}/.style={string type, column type/.add={|}{}},
  columns/{reconstruct occupancy mean}/.style={string type, column type/.add={|}{}},
  string type,
  ]
  {./flight_arena/figures/table6.csv}
%  \caption{\label{fig:planning_stats_hardware} \blue{Planning statistics. Information about the number of stopping trajectories to address concerns by reviewer 3. Were any trajectories in collision, etc.}}

